Canonical Representations for Direct Generation of Strategies in High-level Petri Games (Full Version)

Petri games are a multi-player game model for the synthesis problem in distributed systems, i.e., the automatic generation of local controllers. The model represents causal memory of the players, which are tokens on a Petri net and divided into two teams: the controllable system and the uncontrollable environment. For one environment player and a bounded number of system players, the problem of solving Petri games can be reduced to that of solving B\"uchi games. High-level Petri games are a concise representation of ordinary Petri games. Symmetries, derived from a high-level representation, can be exploited to significantly reduce the state space in the corresponding B\"uchi game. We present a new construction for solving high-level Petri games. It involves the definition of a unique, canonical representation of the reduced B\"uchi game. This allows us to translate a strategy in the B\"uchi game directly into a strategy in the Petri game. An implementation applied on six structurally different benchmark families shows in most cases a performance increase for larger state spaces.

==> sources/fig-HLandLLDiagram.tex <==
\begin{tikzpicture}[transform shape,node distance=\ydis and \xdis, on grid, scale=0.8]
	\renewcommand{\xdis}{4.4cm}
	\renewcommand{\ydis}{2.2cm}
	\node[align=center](HLPG){High-level\\ Petri game $ \SG $};
	\node[below=of HLPG, align=center] (LLPG) {Petri game\\ $ \PG=\HLtoLL(\SG) $};
	\node[right=of HLPG, align=center](HL2PG){Symbolic\\two-player\\game $ \STPG $};
	\node[below=of HL2PG, align=center] (LL2PG) {Two-player\\game $ \TPG $};
	\node[right=of HL2PG, align=center](HL2PGS){ Strategy\\ in $ \STPG $ };
	\node[below=of HL2PGS, align=center] (LL2PGS) {Strategy\\in $ \TPG $};
	\node[right=of HL2PGS](HLPGS){};
	\node[below=of HLPGS, align=center] (LLPGS) {Strategy $ \PGS $\\ in $ \PG $};
	\draw[->]
	([xshift=-3pt]HLPG.south) edge node [above, rotate=90] {transform} 
	node [right,xshift=16pt] {\cite{DBLP:journals/corr/abs-1904-05621}} ([xshift=-3pt]LLPG.north)
	(LLPG) edge node [above] {reduce} node [below] {\cite{DBLP:journals/iandc/FinkbeinerO17}} (LL2PG)
	(LL2PG) edge node [above] {solve} node[below]{}(LL2PGS)
	([xshift=3pt]LLPG.north) -- node [below, rotate=90, align=center] {represent} ([xshift=3pt]HLPG.south);
	\draw 
	(HL2PG)-- node[above, rotate=90] {bisimilar} node [right] {\cite{DBLP:journals/acta/GiesekingOW20}} (LL2PG);
	\draw[->]
	(HLPG) edge node [above] {reduce} node [below] {\cite{DBLP:journals/acta/GiesekingOW20}} (HL2PG)
	(HL2PG) edge node [above] {solve}node[below]{} (HL2PGS)
	(HL2PGS) edge node [above, rotate=90] {generate} node [right] {\cite{DBLP:journals/acta/GiesekingOW20}} (LL2PGS)
	(LL2PGS) edge node [above] {translate} node [below] {\cite{DBLP:journals/iandc/FinkbeinerO17}} (LLPGS)
	;
	
	\node[above=of HL2PG,align=center,yshift=-1/3*\ydis](HLC){Symbolic game\\ with canon. rep.\\  $ \STPGc $};
	\node[right=of HLC,align=center](HLCS){Strategy\\ in $ \STPGc $};
	
	\draw[->,very thick]
	(HLPG) edge node [above,sloped] {reduce} node [below,sloped] {\begin{NoHyper}\refSection{CanonRepsOfSymbDecsets},\ref{sec:DirStratGen}\end{NoHyper}} (HLC.west)
	(HLC) edge node [above] {solve}node[below]{} (HLCS)
	(HLCS) edge node [above,sloped] {generate} node[below,sloped]{\begin{NoHyper}\refSection{DirStratGen}\end{NoHyper}} (LLPGS)
	;
	\node at ($ (HLPG)!0.5!(HLC.west) $) [xshift=7.1mm,yshift=0.8mm] {\hyperlink{target:CanonRepsOfSymbDecsets}{\phantom{$ 3 $}}};
	\node at ($ (HLPG)!0.5!(HLC.west) $) [xshift=10mm,yshift=1.9mm] {\hyperlink{target:DirStratGen}{\phantom{$ 4 $}}};
	\node at ($ (HLCS)!0.5!(LLPGS) $) [xshift=0.8mm,yshift=-4.8mm] {\hyperlink{target:DirStratGen}{\phantom{$ A $}}};
	
	\draw[draw opacity=0]
	(HLC) edge node [rotate=90] {$ \simeq $} (HL2PG)
	(HLCS) edge node [rotate=90] {$ \simeq $} (HL2PGS)
	;
	\end{tikzpicture}%


==> sources/fig-PetriGameExample.tex <==
\begin{tikzpicture}[node distance=\ydis and \xdis,on grid,>=stealth',bend angle=45,scale=0.95, transform shape]
	\renewcommand{\xdis}{28mm}
	\renewcommand{\ydis}{6mm}
	
	\node[envplace]		(Env)	[label={[inner sep=0pt,xshift=4mm,yshift=0.7mm]below:$ \mathit{Env} $},tokens=1]{};
	\node[transition]	(i2)		[below=of Env, label={right:$ \mathit{d}_2 $}]{};
	\node[envplace]		(I2)		[below=of i2,yshift=0.5mm, label={right:$ \mathit{I}_2 $}]{};	
	\node[transition]	(inf2)		[below=of I2,yshift=0.5mm, label={[xshift=0.5mm]right:$ \mathit{inf}_2 $}]{};
	\node[sysplace]		(Sys2)		[below=of inf2, yshift=-3mm, label={[xshift=0.5mm]right:$ \mathit{Sys}_2 $},tokens=1]{};	
	\node[transition]	(a22)		[below=of Sys2, label={[inner sep=1pt]below:$ \mathit{a}_{22} $}]{};	
	\node[transition] at (a22)	(a21)		[xshift=-6mm, label={[inner sep=1pt]below:$ \mathit{a}_{21} $}]{};
	\node[transition] at (a22)	(a23)		[xshift=6mm, label={[inner sep=1pt]below:$ \mathit{a}_{23} $}]{};
	\node[sysplace]		(A22)		[below=of a22, yshift=-2mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{22} $}]{};
	\node[sysplace] at (A22)	(A21)		[xshift=-6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{21} $}]{};	
	\node[sysplace] at (A22)	(A23)		[xshift=6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{23} $}]{};
	\node[envplace]	at (A21)	(R2)		[xshift=-7mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{R}_2 $}]{};
	\node[transition]	(h2)		[below=of R2, yshift=-4mm, label={[inner sep=0pt]left:$ \mathit{h}_2 $}]{};
	\node[sysplace]		(H2)		[below=of h2, yshift=-3mm, label={[inner sep=0pt]right:$ \mathit{H}_{2} $}]{};
	
	\node[transition]	(b22)		[below=of A22, yshift=-4mm, label={[inner sep=0pt]below:$ \mathit{b}_{22} $}]{};	
	\node[transition] at (b22)	(b21)		[xshift=-6mm, label={[inner sep=0pt]below:$ \mathit{b}_{21} $}]{};
	\node[transition] at (b22)	(b23)		[xshift=6mm, label={[inner sep=0pt]below:$ \mathit{b}_{23} $}]{};
	\node[sysplace,bad]		(B22)		[below=of b22, yshift=-3mm, label={[inner sep=1pt]right:$ \mathit{B}_{2} $}]{};
		
	\node[transition]	(i1)		[left=of i2, label={left:$ \mathit{d}_1 $}]{};
	\node[envplace]		(I1)		[below=of i1,yshift=0.5mm, label={left:$ \mathit{I}_1 $}]{};	
	\node[transition]	(inf1)		[below=of I1,yshift=0.5mm,  label={[yshift=0.5mm]right:$ \mathit{inf}_1 $}]{};
	\node[sysplace]		(Sys1)		[below=of inf1, yshift=-3mm, label={left:$ \mathit{Sys}_1 $},tokens=1]{};	
	\node[transition]	(a12)		[below=of Sys1, label={[inner sep=1pt]below:$ \mathit{a}_{12} $}]{};	
	\node[transition] at (a12)	(a11)		[xshift=-6mm, label={[inner sep=1pt]below:$ \mathit{a}_{11} $}]{};
	\node[transition] at (a12)	(a13)		[xshift=6mm, label={[inner sep=1pt]below:$ \mathit{a}_{13} $}]{};
	\node[sysplace]		(A12)		[below=of a12, yshift=-2mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{12} $}]{};
	\node[sysplace] at (A12)	(A11)		[xshift=-6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{11} $}]{};	
	\node[sysplace] at (A12)	(A13)		[xshift=6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{13} $}]{};	
	\node[envplace]	at (A11)	(R1)		[xshift=-7mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{R}_1 $}]{};
	\node[transition]	(h1)		[below=of R1, yshift=-4mm, label={[inner sep=0pt]left:$ \mathit{h}_1 $}]{};
	\node[sysplace]		(H1)		[below=of h1, yshift=-3mm, label={[inner sep=0pt]right:$ \mathit{H}_{1} $}]{};
	
	\node[transition]	(b12)		[below=of A12, yshift=-4mm, label={[inner sep=0pt]below:$ \mathit{b}_{12} $}]{};	
	\node[transition] at (b12)	(b11)		[xshift=-6mm, label={[inner sep=0pt]below:$ \mathit{b}_{11} $}]{};
	\node[transition] at (b12)	(b13)		[xshift=6mm, label={[inner sep=0pt]below:$ \mathit{b}_{13} $}]{};
	\node[sysplace,bad]		(B12)		[below=of b12, yshift=-3mm, label={[inner sep=1pt]right:$ \mathit{B}_{1} $}]{};
	
	\node[transition]	(i3)		[right=of i2, label={right:$ \mathit{d}_3 $}]{};
	\node[envplace]		(I3)		[below=of i3,yshift=0.5mm, label={right:$ \mathit{I}_3 $}]{};	
	\node[transition]	(inf3)		[below=of I3,yshift=0.5mm,  label={right:$ \mathit{inf}_3 $}]{};
	\node[sysplace]		(Sys3)		[below=of inf3, yshift=-3mm, label={right:$ \mathit{Sys}_3 $},tokens=1]{};	
	\node[transition]	(a32)		[below=of Sys3, label={[inner sep=1pt]below:$ \mathit{a}_{32} $}]{};	
	\node[transition] at (a32)	(a31)		[xshift=-6mm, label={[inner sep=1pt]below:$ \mathit{a}_{31} $}]{};
	\node[transition] at (a32)	(a33)		[xshift=6mm, label={[inner sep=1pt]below:$ \mathit{a}_{33} $}]{};
	\node[sysplace]		(A32)		[below=of a32, yshift=-2mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{32} $}]{};
	\node[sysplace] at (A32)	(A31)		[xshift=-6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{31} $}]{};	
	\node[sysplace] at (A32)	(A33)		[xshift=6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{33} $}]{};
	\node[envplace]	at (A31)	(R3)		[xshift=-7mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{R}_3 $}]{};
	\node[transition]	(h3)		[below=of R3, yshift=-4mm, label={[inner sep=0pt,yshift=-1mm]left:$ \mathit{h}_3 $}]{};
	\node[sysplace]		(H3)		[below=of h3, yshift=-3mm, label={[inner sep=0pt]right:$ \mathit{H}_{3} $}]{};
	
	\node[transition]	(b32)		[below=of A32, yshift=-4mm, label={[inner sep=0pt]below:$ \mathit{b}_{32} $}]{};	
	\node[transition] at (b32)	(b31)		[xshift=-6mm, label={[inner sep=0pt]below:$ \mathit{b}_{31} $}]{};
	\node[transition] at (b32)	(b33)		[xshift=6mm, label={[inner sep=0pt]below:$ \mathit{b}_{33} $}]{};
	\node[sysplace,bad]		(B32)		[below=of b32, yshift=-3mm, label={[inner sep=1pt]right:$ \mathit{B}_{3} $}]{};
	
	\begin{pgfonlayer}{bg}
	\path[->, gray!70]
	(inf1)	edge[pre]	(I1)
			edge[pre and post] (Sys1)
			edge[pre and post] (Sys2)
			edge[pre and post] (Sys3)
	(inf2)	edge[pre]	(I2)
			edge[pre and post] (Sys1)
			edge[pre and post] (Sys2)
			edge[pre and post] (Sys3)
	(inf3)	edge[pre]	(I3)
			edge[pre and post] (Sys1)
			edge[pre and post] (Sys2)
			edge[pre and post] (Sys3)
	(a11) 	edge[pre]	(Sys1)
			edge[post] 	(A11)
	(a12) 	edge[pre]	(Sys1)
			edge[post] 	(A12)
	(a13) 	edge[pre]	(Sys1)
			edge[post] 	(A13)
	(a21) 	edge[pre]	(Sys2)
			edge[post] 	(A21)
	(a22) 	edge[pre]	(Sys2)
			edge[post] 	(A22)
	(a23) 	edge[pre]	(Sys2)
			edge[post] 	(A23)
	(a31) 	edge[pre]	(Sys3)
			edge[post] 	(A31)
	(a32) 	edge[pre]	(Sys3)
			edge[post] 	(A32)
	(a33) 	edge[pre]	(Sys3)
			edge[post] 	(A33)
	(b11) 	edge[pre]	(A11)
			edge[post] 	(B12)
	(b12) 	edge[pre]	(A12)
			edge[post] 	(B12)
	(b13) 	edge[pre]	(A13)
			edge[post] 	(B12)
	(b21) 	edge[pre]	(A21)
			edge[post] 	(B22)
	(b22) 	edge[pre]	(A22)
			edge[post] 	(B22)
	(b23) 	edge[pre]	(A23)
			edge[post] 	(B22)
	(b31) 	edge[pre]	(A31)
			edge[post] 	(B32)
	(b32) 	edge[pre]	(A32)
			edge[post] 	(B32)
	(b33) 	edge[pre]	(A33)
			edge[post] 	(B32)
	;
	\end{pgfonlayer}
	\path[->]
	(h1)	edge[pre]	(R1)
			edge[pre]	(A11)
			edge[pre,in=210]	(A21)
			edge[pre,in=210,out=30]	(A31)
			edge[post]	(H1)
	(h2)	edge[pre]	(R2)
			edge[pre]	(A12)
			edge[pre]	(A22)
			edge[pre,in=225,out=25]	(A32)
			edge[post]	(H2)
	(h3)	edge[pre]	(R3)
			edge[pre]	(A13)
			edge[pre]	(A23)
			edge[pre]	(A33)
			edge[post]	(H3)
	(i1)	edge[pre,]	(Env)
			edge[post]	(I1)
	(i2)	edge[pre]	(Env)
			edge[post]	(I2)
	(i3)	edge[pre]	(Env)
			edge[post]	(I3)
	;
	\node at (R1|-inf1)	(H1){};
	\node at (R2|-inf2)	(H2){};
	\node at (R3|-inf3)	(H3){};
	\path[draw,->,rounded corners]
	(inf1)--(H1.center)--(R1);
	\path[draw,->,rounded corners]
	(inf2)--(H2.center)--(R2);
	\path[draw,->,rounded corners]
	(inf3)--(H3.center)--(R3);
\end{tikzpicture}


==> sources/fig-fromFtoSigmaNew.tex <==
\begin{tikzpicture}[node distance=\ydis and \xdis,on grid,>=stealth',bend angle=45,scale=0.98,transform shape,remember picture]
	\renewcommand{\xdis}{28mm}
	\renewcommand{\ydis}{7mm}
	
	\node[envplace]		(Env)	[label={[inner sep=0pt,xshift=0mm,yshift=1mm]right:$ \mathit{Env} $},tokens=1]{};
	\node[transition]	(i2)		[below=of Env, label={right:$ \mathit{d}_2 $}]{};
	\node[envplace]		(I2)		[below=of i2,yshift=0.5mm, label={right:$ \mathit{I}_2 $}]{};	
	\node[sysplace]	at (I2)	(Sys20)		[xshift=-7mm, label={[inner sep=1pt]above:$ \mathit{Sys}_2 $}, tokens=1]{};	
	\node[transition]	(inf2)		[below=of I2,yshift=-1mm, label={[yshift=-1mm]right:$ \mathit{inf}_2 $}]{};
	\node[sysplace]		(Sys12)		[below=of inf2,xshift=-6mm, label={[xshift=2.5mm,yshift=1.2mm]below left:$ \mathit{Sys}_1 $}]{};
	\node[sysplace]		(Sys22)		[below=of inf2, label={[inner sep=0pt,xshift=-0.5mm,yshift=0.5mm]below:$ \mathit{Sys}_2 $}]{};
	\node[sysplace]		(Sys32)		[below=of inf2,xshift=6mm, label={[xshift=-2mm,yshift=1mm]below right:$ \mathit{Sys}_3 $}]{};	
	\node[transition]	(a22)		[below=of Sys22,yshift=-1mm, label={[inner sep=1pt]below:$ \mathit{a}_{22} $}]{};	
	\node[transition] at (a22)	(a12)		[xshift=-6mm, label={[inner sep=1pt]below:$ \mathit{a}_{12} $}]{};
	\node[transition] at (a22)	(a32)		[xshift=6mm, label={[inner sep=1pt]below:$ \mathit{a}_{32} $}]{};
	\node[sysplace]		(A22)		[below=of a22, yshift=-2mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{22} $}]{};
	\node[sysplace] at (A22)	(A12)		[xshift=-6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{12} $}]{};	
	\node[sysplace] at (A22)	(A32)		[xshift=6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{32} $}]{};
	\node[envplace]	at (A12)	(R2)		[xshift=-7mm, label={[inner sep=1pt]below:$ \mathit{R}_2 $}]{};
	\node[transition]	(h2)		[below=of A22, xshift=-3mm, label={right:$ \mathit{h}_2 $}]{};
	\node[sysplace]		(H2)		[below=of h2,yshift=1mm,  label={[inner sep=0pt]right:$ \mathit{H}_{2} $}]{};
		
	\node[transition]	(i1)		[left=of i2, xshift=-1mm, label={left:$ \mathit{d}_1 $}]{};
	\node[envplace]		(I1)		[below=of i1,yshift=0.5mm, label={left:$ \mathit{I}_1 $}]{};	
	\node[sysplace]	at (I1)	(Sys10)		[xshift=8mm, label={[inner sep=1pt]above:$ \mathit{Sys}_1 $}, tokens=1]{};	
	\node[transition]	(inf1)		[below=of I1,yshift=-1mm, label={[xshift=0mm,yshift=-1.2mm]right:$ \mathit{inf}_1 $}]{};
	\node[sysplace]		(Sys11)		[below=of inf1,xshift=-6mm, label={[xshift=2.5mm,yshift=1.2mm]below left:$ \mathit{Sys}_1 $}]{};
	\node[sysplace]		(Sys21)		[below=of inf1, label={[inner sep=0pt,xshift=-0.5mm,yshift=0.5mm]below:$ \mathit{Sys}_2 $}]{};
	\node[sysplace]		(Sys31)		[below=of inf1,xshift=6mm, label={[xshift=-2mm,yshift=1mm]below right:$ \mathit{Sys}_3 $}]{};		
	\node[transition]	(a21)		[below=of Sys21,yshift=-1mm, label={[inner sep=1pt]below:$ \mathit{a}_{21} $}]{};	
	\node[transition] at (a21)	(a11)		[xshift=-6mm, label={[inner sep=1pt]below:$ \mathit{a}_{11} $}]{};
	\node[transition] at (a21)	(a31)		[xshift=6mm, label={[inner sep=1pt]below:$ \mathit{a}_{31} $}]{};
	\node[sysplace]		(A21)		[below=of a21, yshift=-2mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{21} $}]{};
	\node[sysplace] at (A21)	(A11)		[xshift=-6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{11} $}]{};	
	\node[sysplace] at (A21)	(A31)		[xshift=6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{31} $}]{};	
	\node[envplace]	at (A11)	(R1)		[xshift=-7mm, label={[inner sep=1pt,xshift=-1.2mm,yshift=0.5mm]below:$ \mathit{R}_1 $}]{};
	\node[transition]	(h1)		[below=of A21, xshift=-3mm, label={right:$ \mathit{h}_1 $}]{};
	\node[sysplace]		(H1)		[below=of h1,yshift=1mm,  label={[inner sep=0pt]right:$ \mathit{H}_{1} $}]{};	
	
	\node[transition]	(i3)		[right=of i2, xshift=1mm, label={right:$ \mathit{d}_3 $}]{};
	\node[envplace]		(I3)		[below=of i3,yshift=0.5mm, label={right:$ \mathit{I}_3 $}]{};	
	\node[sysplace]	at (I3)	(Sys30)		[xshift=-8mm, label={[inner sep=1pt]above:$ \mathit{Sys}_3 $}, tokens=1]{};	
	\node[transition]	(inf3)		[below=of I3,yshift=-1mm, label={[yshift=-1mm]right:$ \mathit{inf}_3 $}]{};
	\node[sysplace]		(Sys13)		[below=of inf3,xshift=-6mm, label={[xshift=2.5mm,yshift=1.2mm]below left:$ \mathit{Sys}_1 $}]{};
	\node[sysplace]		(Sys23)		[below=of inf3, label={[inner sep=0pt,xshift=-0.5mm,yshift=0.5mm]below:$ \mathit{Sys}_2 $}]{};
	\node[sysplace]		(Sys33)		[below=of inf3,xshift=6mm, label={[xshift=-2mm,yshift=1mm]below right:$ \mathit{Sys}_3 $}]{};		
	\node[transition]	(a23)		[below=of Sys23,yshift=-1mm, label={[inner sep=1pt]below:$ \mathit{a}_{23} $}]{};	
	\node[transition] at (a23)	(a13)		[xshift=-6mm, label={[inner sep=1pt]below:$ \mathit{a}_{13} $}]{};
	\node[transition] at (a23)	(a33)		[xshift=6mm, label={[inner sep=1pt]below:$ \mathit{a}_{33} $}]{};
	\node[sysplace]		(A23)		[below=of a23, yshift=-2mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{23} $}]{};
	\node[sysplace] at (A23)	(A13)		[xshift=-6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{13} $}]{};	
	\node[sysplace] at (A23)	(A33)		[xshift=6mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{A}_{33} $}]{};
	\node[envplace]	at (A13)	(R3)		[xshift=-7mm, label={[inner sep=1pt]below:$ \mathit{R}_3 $}]{};
	\node[transition]	(h3)		[below=of A23, xshift=-3mm, label={right:$ \mathit{h}_3 $}]{};
	\node[sysplace]		(H3)		[below=of h3,yshift=1mm,  label={[inner sep=0pt]right:$ \mathit{H}_{3} $}]{};	
	
	\node[right=of Env, xshift=2mm,yshift=-0.5mm] (nameG) {\large{$ \sigma $}};
	
	\begin{pgfonlayer}{bg}
	\path[->, gray]
	(inf1)	edge[pre]	(I1)
			edge[pre] (Sys10)
			edge[pre] (Sys20)
			edge[pre] (Sys30)
			edge[post] (Sys11)
			edge[post] (Sys21)
			edge[post] (Sys31)
	(inf2)	edge[pre]	(I2)
			edge[pre,in=-35,out=160] (Sys10)
			edge[pre] (Sys20)
			edge[pre] (Sys30)
			edge[post] (Sys12)
			edge[post] (Sys22)
			edge[post] (Sys32)
	(inf3)	edge[pre]	(I3)
			edge[pre,in=-18,out=165] (Sys10)
			edge[pre,in=-25,out=155] (Sys20)
			edge[pre] (Sys30)
			edge[post] (Sys13)
			edge[post] (Sys23)
			edge[post] (Sys33)
	(a11) 	edge[pre]	(Sys11)
			edge[post] 	(A11)
	(a12) 	edge[pre]	(Sys12)
			edge[post] 	(A12)
	(a13) 	edge[pre]	(Sys13)
			edge[post] 	(A13)
	(a21) 	edge[pre]	(Sys21)
			edge[post] 	(A21)
	(a22) 	edge[pre]	(Sys22)
			edge[post] 	(A22)
	(a23) 	edge[pre]	(Sys23)
			edge[post] 	(A23)
	(a31) 	edge[pre]	(Sys31)
			edge[post] 	(A31)
	(a32) 	edge[pre]	(Sys32)
			edge[post] 	(A32)
	(a33) 	edge[pre]	(Sys33)
			edge[post] 	(A33)
	;
	\end{pgfonlayer}
	\path[->]
	(h1)	edge[pre]	(R1)
			edge[pre]	(A11)
			edge[pre]	(A21)
			edge[pre]	(A31)
			edge[post]	(H1)
	(h2)	edge[pre]	(R2)
			edge[pre]	(A12)
			edge[pre]	(A22)
			edge[pre]	(A32)
			edge[post]	(H2)
	(h3)	edge[pre]	(R3)
			edge[pre]	(A13)
			edge[pre]	(A23)
			edge[pre]	(A33)
			edge[post]	(H3)
	(i1)	edge[pre]	(Env)
			edge[post]	(I1)
	(i2)	edge[pre]	(Env)
			edge[post]	(I2)
	(i3)	edge[pre]	(Env)
			edge[post]	(I3)
	;
	\node at (R1|-inf1)	(Helper1){};
	\node at (R2|-inf2)	(Helper2){};
	\node at (R3|-inf3)	(Helper3){};
	\path[draw,->,rounded corners]
	(inf1)--(Helper1.center)--(R1);
	\path[draw,->,rounded corners]
	(inf2)--(Helper2.center)--(R2);
	\path[draw,->,rounded corners]
	(inf3)--(Helper3.center)--(R3);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%2PG Strat
	\newcommand{\scaling}{0.675}
	
	\tikzstyle{decisionset} = [rectangle,fill=lightgray,
	draw,align=center,minimum size=7mm,scale=\scaling]
	\tikzstyle{env} = [fill=white]
	\tikzstyle{sys} = [rounded corners]
	\node[decisionset,sys,left=of Env, xshift=-4.7cm,yshift=-2mm]	(Rep0)	{
		$ \rep_0  $};
	\node[decisionset,env,below=of Rep0,yshift=-4mm]	(Rep1)	{
		$ \big( \mathit{Env}.\dynsubcl_2^1, \{ \mathit{d}.\dynsubcl_1^1 \} \big) $\\
		$ \big( \mathit{S}.\dynsubcl_1^1, \{ \mathit{inf}\!.\dynsubcl_1^1 \} \big)  $
	};
	\node[decisionset,env,below=of Rep1,yshift=-10mm]	(Rep2)	{
		$ \big( \mathit{I}.\dynsubcl_1^2, \{ \mathit{inf}\!.\dynsubcl_1^2 \} \big) $\\
		$ \big( \mathit{S}.\dynsubcl_1^1, \{ \mathit{inf}\!.\dynsubcl_1^1,\mathit{inf}\!.\dynsubcl_1^2 \} \big)  $\\
		$ \big( \mathit{S}.\dynsubcl_1^2, \{ \mathit{inf}\!.\dynsubcl_1^1,\mathit{inf}\!.\dynsubcl_1^2 \} \big)  $
	};
	\node[below=of Rep2,yshift=-7mm]	(Dots)	{
		$ \vdots $
	};
	\node[decisionset,sys,below=of Dots,yshift=-7mm]	(Rep3)	{
		$ \big( \mathit{H}.\dynsubcl_1^2, \top \big) $
	};
	\node[decisionset,env,below=of Rep3,yshift=-5mm]	(Rep4)	{
		$ \big( \mathit{H}.\dynsubcl_1^2, \{  \} \big) $
	};
	\draw[->]
	(Rep0) edge node[right,scale=\scaling]{$ \top $} (Rep1)
	(Rep1) edge node[right,scale=\scaling]{$ \mathit{d}.\dynsubcl_1^{1,1} $} (Rep2)
	(Rep2) edge node[right,scale=\scaling](infZ){$ \mathit{inf}.\dynsubcl_1^{2,1} $} ([yshift=1.5mm]Dots.center)
	(Dots) edge node[right,scale=\scaling]{$ \mathit{h}.\dynsubcl_1^{2,1} $} (Rep3)
	(Rep3) edge node[right,scale=\scaling]{$ \top $} (Rep4)
	(Rep4) edge[loop right, in=-10, out=10, looseness=5] (Rep4)
	;
	
	\node at (Rep1) (dynsubR1) [align=right,xshift=-1.4cm,scale=\scaling]{$ |\dynsubcl_1^1|=3 $\\$ |\dynsubcl_2^1|=1 $};
	\node at (Rep2) (dynsubR2) [align=right,xshift=-1.7cm,scale=\scaling]{$ |\dynsubcl_1^1|=2 $\\$ |\dynsubcl_1^2|=1 $\\$ |\dynsubcl_2^1|=1 $};
	\node at ($ (Rep3)!0.5!(Rep4) $) (dynsubR3) [align=right,xshift=-1.2cm,scale=\scaling]{$ |\dynsubcl_1^1|=2 $\\$ |\dynsubcl_1^2|=1 $\\$ |\dynsubcl_2^1|=1 $};
	\node[left=of Rep0,xshift=2cm] (Tree) {$ \strategyTree $};
	
	\begin{pgfonlayer}{bg}
	\draw[dashed,thick,gray]
	(Rep0.east) 
	-- ++(3.2cm,0) 
	-- ++(0,4.5mm) 
	-- ++(50.8mm,0) 
	-- ++(0,-21.5mm) 
	-- ++(-9mm,0) 
	-- ++(0,14.5mm) 
	-- ++(-20mm,0)
	-- ++(0,-14.5mm) 
	-- ++(-21.8mm,0)
	-- ++(0,16.8mm)
	;
	\draw[dashed,thick,gray]
	(Rep1.east) edge[out=0,in=180]
	([xshift=18mm]Rep0.east)
	;	
	\draw[dotted,gray,thick]
	(infZ) 
	edge[out=0, in=180, looseness=1.5] ([xshift=-13mm]inf1.west) 
	([xshift=-13mm]inf1.west) 
	-- ++(0,2mm)
	-- ++(80mm,0)
	-- ++(0,-5mm)
	-- ++(-80mm,0)
	-- ++(0,3mm)
	;	
	\path[pattern=north west lines, pattern color= lightgray]
	([xshift=-13mm]inf1.west) 
	-- ++(0,2mm)
	-- ++(80mm,0)
	-- ++(0,-5mm)
	-- ++(-80mm,0)
	-- ++(0,3mm)
	;
	\draw[dashed,thick,gray]
	([xshift=-2mm,yshift=1mm]H1.north west) 
	-- ([xshift=-2mm,yshift=-1mm]H1.south west)
	-- ([xshift=5mm,yshift=-1mm]H1.south east)
	-- ([xshift=5mm,yshift=1mm]H1.north east)
	;
	\draw[dashed,thick,gray]
	([xshift=-2mm,yshift=1mm]H2.north west) 
	-- ([xshift=-2mm,yshift=-1mm]H2.south west)
	-- ([xshift=5mm,yshift=-1mm]H2.south east)
	-- ([xshift=5mm,yshift=1mm]H2.north east)
	;
	\draw[dashed,thick,gray]
	([xshift=-2mm,yshift=1mm]H3.north west) 
	-- ([xshift=-2mm,yshift=-1mm]H3.south west)
	-- ([xshift=5mm,yshift=-1mm]H3.south east)
	-- ([xshift=5mm,yshift=1mm]H3.north east)
	;
	\draw[dashed,thick,gray]
	([xshift=-20mm,yshift=1mm]H1.north west) 
	-- ([xshift=5mm,yshift=1mm]H3.north east)
	;
	\draw[dashed,thick,gray]
	(Rep3.east) edge[out=0,in=180]
	([xshift=-10mm,yshift=1mm]H1.north west) 
	;
	\end{pgfonlayer}
	\begin{pgfonlayer}{bg}
	\path[->]
	(inf1)	edge[pre]	(I1)
	edge[pre] (Sys10)
	edge[pre] (Sys20)
	edge[pre] (Sys30)
	edge[post] (Sys11)
	edge[post] (Sys21)
	edge[post] (Sys31)
	(inf2)	edge[pre]	(I2)
	edge[pre,in=-35,out=160] (Sys10)
	edge[pre] (Sys20)
	edge[pre] (Sys30)
	edge[post] (Sys12)
	edge[post] (Sys22)
	edge[post] (Sys32)
	(inf3)	edge[pre]	(I3)
	edge[pre,in=-18,out=165] (Sys10)
	edge[pre,in=-25,out=155] (Sys20)
	edge[pre] (Sys30)
	edge[post] (Sys13)
	edge[post] (Sys23)
	edge[post] (Sys33)
	;
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{bg}
	(a11) 	edge[pre]	(Sys11)
	edge[post] 	(A11)
	(a12) 	edge[pre]	(Sys12)
	edge[post] 	(A12)
	(a13) 	edge[pre]	(Sys13)
	edge[post] 	(A13)
	(a21) 	edge[pre]	(Sys21)
	edge[post] 	(A21)
	(a22) 	edge[pre]	(Sys22)
	edge[post] 	(A22)
	(a23) 	edge[pre]	(Sys23)
	edge[post] 	(A23)
	(a31) 	edge[pre]	(Sys31)
	edge[post] 	(A31)
	(a32) 	edge[pre]	(Sys32)
	edge[post] 	(A32)
	(a33) 	edge[pre]	(Sys33)
	edge[post] 	(A33)
	;
	\end{pgfonlayer}
	
	\node[above=of i1,gray,yshift=0.5mm,xshift=-3.5mm] (Cut0) {$ \cut_0=\marking_0^\PGS $};
	\node at (H1) (Cut1) [xshift=-6mm,gray] {$ \cut_1 $};
	\node at (H2) (Cut2) [xshift=-6mm,gray] {$ \cut_2 $};
	\node at (H3) (Cut3) [xshift=-6mm,gray] {$ \cut_3 $};
	
\end{tikzpicture}


==> sources/fig-symmetricGameExample.tex <==
\begin{tikzpicture}[node distance=\ydis and \xdis,on grid,>=stealth',bend angle=45,scale=0.95, transform shape]
	\renewcommand{\xdis}{14mm}
	\renewcommand{\ydis}{8mm}
	
	\node[envplace]		(Env)	[label=right:{$ \mathit{Env} $},tokens=1]{};
	\node[transition]	(i)		[below=of Env, label={right:$ \mathit{d} $}]{};
	\node[envplace]		(I)		[below=of i, label={left:$ \mathit{I} $}]{};
	\node[transition]	(inf)	[below=of I, label={[label distance=-2pt,yshift=-2pt]left:$ \mathit{inf} $}]{};
	\node[envplace]		(R)		[below=of inf,yshift=-\ydis, label={[label distance=-1pt]left:$ \mathit{R} $}]{};
	\node[transition]	(h)		[below=of R, yshift=-2mm, label={left:$ \mathit{h} $}]{};
	\node[sysplace]		(H)		[below=of h, label={left:$ \mathit{H} $}]{};
	\node[sysplace]		(Sys)	[right=of inf,minimum size=4.5mm, label={right:$ \mathit{Sys} $}]{};
	\node[transition]	(a)		[below=of Sys, label={right:$ \mathit{a} $}]{};
	\node[sysplace]		(A)		[below=of a, label={right:$ \mathit{A} $}]{};
	\node[transition]	(b)		[below=of A, yshift=-2mm, label={right:$ \mathit{b} $}]{};
	\node[sysplace,bad]	(B)		[below=of b, label={right:$ \mathit{B} $}]{};
	\node[scale=0.85] at (Sys) 		(SysNotation){$ \basecl_1 $};
	
	
	\path[->]
	(i) 
	edge[pre] node[left,scale=0.9]{$ \bullet $}	(Env)
	edge[post] node[left,scale=0.9]{$ x $}	(I)
	(inf)
	edge[pre] node[left,scale=0.9]{$ x $}	(I)
	edge[pre,bend left]	node[above,inner sep=1pt,scale=0.9]{$ \basecl_1 $}	(Sys)
	edge[post] node[left,scale=0.9]{$ x $}	(R)
	edge[post,bend right] node[below,inner sep=2pt,scale=0.9]{$ \basecl_1 $}	(Sys)
	(a)
	edge[pre] node[right,scale=0.9]{$ y $} (Sys)
	edge[post] node[right,scale=0.9]{$ (y,x) $} (A)
	(h)
	edge[pre] node[left,pos=0.7,scale=0.9]{$ x $} (R)
	edge[pre] node[above,sloped,inner sep=1pt,scale=0.8,pos=0.57]{$ \basecl_1\!\times\!\{x\} $} (A)
	edge[post] node[left,scale=0.9]{$ x $} (H)
	(b)
	edge[pre] node[right,scale=0.9]{$ (y,x) $} (A)
	edge[post] node[right,scale=0.9]{$ y $}(B)
	;
	
	\node at (i) (description) [xshift=17.6mm, yshift=-0.23*\ydis, align=left,draw=black,scale=0.9]
	{ $ \basecl_1=\{ c_1,c_2,c_3 \} $\\
		$ \basecl_2=\{ \bullet \} $\\
		$ x,y\in\basecl_1 $};		
\end{tikzpicture}


==> sources/fig-unfoldingAndStratNew.tex <==
\begin{tikzpicture}[node distance=\ydis and \xdis,on grid,>=stealth',bend angle=45,scale=0.95, transform shape]
	\renewcommand{\xdis}{28mm}
	\renewcommand{\ydis}{6.5mm}
	
	\node[envplace]		(Env)	[label={[inner sep=0pt,xshift=4mm,yshift=0.7mm]below:$ \mathit{Env} $},tokens=1]{};
	\node[transition]	(i2)		[below=of Env, label={right:$ \mathit{d}_2 $}]{};
	\node[envplace]		(I2)		[below=of i2,yshift=0.5mm, label={[xshift=-1mm]right:$ \mathit{I}_2 $}]{};	
	\node[transition]	(inf2)		[below=of I2,yshift=-1mm, label={[xshift=-1mm]right:$ \mathit{inf}_2 $}]{};
		
	\node[transition]	(i1)		[left=of i2, label={left:$ \mathit{d}_1 $}]{};
	\node[envplace]		(I1)		[below=of i1,yshift=0.5mm, label={[xshift=1mm]left:$ \mathit{I}_1 $}]{};		
	\node[transition]	(inf1)		[below=of I1,yshift=-1mm,  label={[xshift=0.7mm,yshift=0.5mm]left:$ \mathit{inf}_1 $}]{};
	
	
	\node[sysplace]		(Sys2)		[below=of inf1, yshift=-1mm, label={[xshift=-0.5mm]right:$ \mathit{Sys}_2 $}]{};	
	\node[transition]	(a22)		[below=of Sys2, opacity=0.5, label={[inner sep=1pt, opacity=0.5]left:$ \mathit{a}_{22} $}]{};	
	\node[transition] at (a22)	(a21)		[xshift=-10mm, label={[inner sep=1pt]left:$ \mathit{a}_{21} $}]{};
	\node[transition] at (a22)	(a23)		[xshift=10mm, opacity=0.5, label={[inner sep=1pt, opacity=0.5]left:$ \mathit{a}_{23} $}]{};
	\node[sysplace]		(A22)		[below=of a22, opacity=0.5, yshift=0mm, label={[inner sep=0pt,xshift=3mm, opacity=0.5]above:$ \mathit{A}_{22} $}]{};
	\node[sysplace] at (A22)	(A21)		[xshift=-10mm, label={[inner sep=0pt,xshift=3mm]above:$ \mathit{A}_{21} $}]{};	
	\node[sysplace] at (A22)	(A23)		[xshift=10mm, opacity=0.5, label={[inner sep=0pt,xshift=3mm, opacity=0.5]above:$ \mathit{A}_{23} $}]{};
	
	\node[transition]	(b22)		[below=of A22, opacity=0.5, label={[inner sep=0pt, opacity=0.5]right:$ \mathit{b}_{22} $}]{};	
	\node[transition] at (b22)	(b21)		[xshift=-10mm, opacity=0.5, label={[inner sep=0pt, opacity=0.5]right:$ \mathit{b}_{21} $}]{};
	\node[transition] at (b22)	(b23)		[xshift=10mm, opacity=0.5, label={[inner sep=0pt, opacity=0.5]right:$ \mathit{b}_{23} $}]{};
	\node[sysplace,bad]		(B21)		[below=of b21, opacity=0.5, yshift=-1mm, label={[inner sep=1pt, opacity=0.5]right:$ \mathit{B}_{2} $}]{};
	\node[sysplace,bad]		(B22)		[below=of b22, opacity=0.5, yshift=-1mm, label={[inner sep=1pt, opacity=0.5]right:$ \mathit{B}_{2} $}]{};
	\node[sysplace,bad]		(B23)		[below=of b23, opacity=0.5, yshift=-1mm, label={[inner sep=1pt, opacity=0.5]right:$ \mathit{B}_{2} $}]{};
	
	\node[sysplace]		(Sys1)		[below=of inf1, yshift=-1mm, xshift=-4cm, label={left:$ \mathit{Sys}_1 $}]{};	
	\node[transition]	(a12)		[opacity=0.5]	[below=of Sys1, label={[inner sep=1pt,opacity=0.5]left:$ \mathit{a}_{12} $}]{};	
	\node[transition] at (a12)	(a11)		[xshift=-10mm, label={[inner sep=1pt]left:$ \mathit{a}_{11} $}]{};
	\node[transition] at (a12)	(a13)		[opacity=0.5]	[xshift=10mm, label={[inner sep=1pt,opacity=0.5]left:$ \mathit{a}_{13} $}]{};
	\node[sysplace]		(A12)		[opacity=0.5]	[below=of a12, yshift=0mm, label={[inner sep=0pt,xshift=-3mm,opacity=0.5]above:$ \mathit{A}_{12} $}]{};
	\node[sysplace] at (A12)	(A11)		[xshift=-10mm, label={[inner sep=0pt,xshift=-3mm]above:$ \mathit{A}_{11} $}]{};	
	\node[sysplace] at (A12)	(A13)		[opacity=0.5]	[xshift=10mm, label={[inner sep=0pt,xshift=-3mm,opacity=0.5]above:$ \mathit{A}_{13} $}]{};	
	\node[envplace]	at (A13)	(R1)		[xshift=10mm, label={[inner sep=0pt,xshift=-2.7mm]above:$ \mathit{R}_1 $}]{};
	\node[transition]	(h1)		[below=of R1, label={[inner sep=0pt,xshift=2.5mm]below:$ \mathit{h}_1 $}]{};
	\node[sysplace]		(H1)		[below=of h1, yshift=-1mm, label={[inner sep=0pt]right:$ \mathit{H}_{1} $}]{};
	
	\node[transition]	(b12)	[opacity=0.5]	[below=of A12, label={[inner sep=0pt,opacity=0.5]left:$ \mathit{b}_{12} $}]{};	
	\node[transition] at (b12)	(b11)	[opacity=0.5]		[xshift=-10mm, label={[inner sep=0pt,opacity=0.5]left:$ \mathit{b}_{11} $}]{};
	\node[transition] at (b12)	(b13)	[opacity=0.5]		[xshift=10mm, label={[inner sep=0pt,opacity=0.5]left:$ \mathit{b}_{13} $}]{};
	\node[sysplace,bad]		(B11)		[opacity=0.5]	[below=of b11, yshift=-1mm, label={[inner sep=1pt,opacity=0.5]left:$ \mathit{B}_{1} $}]{};
	\node[sysplace,bad]		(B12)		[opacity=0.5]	[below=of b12, yshift=-1mm, label={[inner sep=1pt,opacity=0.5]left:$ \mathit{B}_{1} $}]{};
	\node[sysplace,bad]		(B13)		[opacity=0.5]	[below=of b13, yshift=-1mm, label={[inner sep=1pt,opacity=0.5]left:$ \mathit{B}_{1} $}]{};
	
	\node[transition]	(i3)		[right=of i2, label={right:$ \mathit{d}_3 $}]{};
	\node[envplace]		(I3)		[below=of i3,yshift=0.5mm, label={[xshift=-1mm]right:$ \mathit{I}_3 $}]{};	
	\node[transition]	(inf3)		[below=of I3,yshift=-1mm,  label={right:$ \mathit{inf}_3 $}]{};
	\node[sysplace]		(Sys3)		[below=of inf1, xshift=3.5cm, yshift=-1mm, label={[yshift=-1mm]right:$ \mathit{Sys}_3 $}]{};	
	\node[transition]	(a32)		[below=of Sys3, opacity=0.5, label={[inner sep=1pt, opacity=0.5]left:$ \mathit{a}_{32} $}]{};	
	\node[transition] at (a32)	(a31)		[xshift=-10mm, label={[inner sep=1pt]left:$ \mathit{a}_{31} $}]{};
	\node[transition] at (a32)	(a33)		[xshift=10mm, opacity=0.5, label={[inner sep=1pt, opacity=0.5]left:$ \mathit{a}_{33} $}]{};
	\node[sysplace]		(A32)		[below=of a32, opacity=0.5, yshift=0mm, label={[inner sep=0pt,xshift=3mm, opacity=0.5]above:$ \mathit{A}_{32} $}]{};
	\node[sysplace] at (A32)	(A31)		[xshift=-10mm, label={[inner sep=0pt,xshift=3mm]above:$ \mathit{A}_{31} $}]{};	
	\node[sysplace] at (A32)	(A33)		[xshift=10mm, opacity=0.5, label={[inner sep=0pt,xshift=3mm, opacity=0.5]above:$ \mathit{A}_{33} $}]{};
	
	\node[transition]	(b32)		[below=of A32, opacity=0.5, label={[inner sep=0pt, opacity=0.5]right:$ \mathit{b}_{32} $}]{};	
	\node[transition] at (b32)	(b31)		[xshift=-10mm, opacity=0.5, label={[inner sep=0pt, opacity=0.5, opacity=0.5]right:$ \mathit{b}_{31} $}]{};
	\node[transition] at (b32)	(b33)		[xshift=10mm, opacity=0.5, label={[inner sep=0pt, opacity=0.5]right:$ \mathit{b}_{33} $}]{};
	\node[sysplace,bad]		(B31)		[below=of b31, opacity=0.5, yshift=-1mm, label={[inner sep=1pt, opacity=0.5]right:$ \mathit{B}_{3} $}]{};
	\node[sysplace,bad]		(B32)		[below=of b32, opacity=0.5, yshift=-1mm, label={[inner sep=1pt, opacity=0.5]right:$ \mathit{B}_{3} $}]{};
	\node[sysplace,bad]		(B33)		[below=of b33, opacity=0.5, yshift=-1mm, label={[inner sep=1pt, opacity=0.5]right:$ \mathit{B}_{3} $}]{};
	
	
\node[sysplace,tokens=1] at (i1) [xshift=-0.5*\xdis] (Sys1New) [label = {left:$ \mathit{Sys}_1 $}]{};
	\node[transition, opacity=0.5,below=of Sys1New, yshift=-7mm] (a12new)[label={[opacity=0.5]below:$ \mathit{a}_{12} $}] {};
	\node[transition] at (a12new) [ opacity=0.5,xshift=-4mm] [label={[opacity=0.5]below:$ \mathit{a}_{11} $}](a11new) {};
	\node[transition] at (a12new) [ opacity=0.5,xshift=4mm] [label={[opacity=0.5]below:$ \mathit{a}_{13} $}](a13new) {};
	\node[opacity=0.5] at (a12new) [yshift=-7.5mm] (a12newG) {\vdots};
	\node[opacity=0.5] at (a11new) [yshift=-7.5mm] (a11newG) {\vdots};
	\node[opacity=0.5] at (a13new) [yshift=-7.5mm] (a13newG) {\vdots};
	\begin{pgfonlayer}{bg}
	\path[->, gray!50]
	(a12new) 	edge[pre]	(Sys1New)
				edge[post] 	([yshift=1mm]a12newG.center)
	(a11new) 	edge[pre]	(Sys1New)
				edge[post] 	([yshift=1mm]a11newG.center)
	(a13new) 	edge[pre]	(Sys1New)
				edge[post] 	([yshift=1mm]a13newG.center)
	;
	\end{pgfonlayer}
	
	\node[sysplace,tokens=1] at (i1) [xshift=0.5*\xdis] (Sys2New) [label = {right:$ \mathit{Sys}_2 $}]{};
	\node[transition, opacity=0.5,below=of Sys2New, yshift=-7mm] (a22new)[label={[opacity=0.5]below:$ \mathit{a}_{22} $}] {};
	\node[transition] at (a22new) [ opacity=0.5,xshift=-4mm] [label={[opacity=0.5]below:$ \mathit{a}_{21} $}](a21new) {};
	\node[transition] at (a22new) [ opacity=0.5,xshift=4mm] [label={[opacity=0.5]below:$ \mathit{a}_{23} $}](a23new) {};
	\node[opacity=0.5] at (a22new) [yshift=-7.5mm] (a22newG) {\vdots};
	\node[opacity=0.5] at (a21new) [yshift=-7.5mm] (a21newG) {\vdots};
	\node[opacity=0.5] at (a23new) [yshift=-7.5mm] (a23newG) {\vdots};
	\begin{pgfonlayer}{bg}
	\path[->, gray!50]
	(a22new) 	edge[pre]	(Sys2New)
	edge[post] 	([yshift=1mm]a22newG.center)
	(a21new) 	edge[pre]	(Sys2New)
	edge[post] 	([yshift=1mm]a21newG.center)
	(a23new) 	edge[pre]	(Sys2New)
	edge[post] 	([yshift=1mm]a23newG.center)
	;
	\end{pgfonlayer}
	
	\node[sysplace,tokens=1] at (i2) [xshift=0.5*\xdis] (Sys3New) [label = {right:$ \mathit{Sys}_3 $}]{};
	\node[transition, opacity=0.5,below=of Sys3New, yshift=-7mm] (a32new)[label={[opacity=0.5]below:$ \mathit{a}_{32} $}] {};
	\node[transition] at (a32new) [ opacity=0.5,xshift=-4mm] [label={[opacity=0.5]below:$ \mathit{a}_{31} $}](a31new) {};
	\node[transition] at (a32new) [ opacity=0.5,xshift=4mm] [label={[opacity=0.5]below:$ \mathit{a}_{33} $}](a33new) {};
	\node[opacity=0.5] at (a32new) [yshift=-7.5mm] (a32newG) {\phantom\vdots};
	\node[opacity=0.5] at (a31new) [yshift=-7.5mm] (a31newG) {\phantom\vdots};
	\node[opacity=0.5] at (a33new) [yshift=-7.5mm] (a33newG) {\phantom\vdots};
	\begin{pgfonlayer}{bg}
	\path[->, gray!50]
	(a32new) 	edge[pre]	(Sys3New)
	edge[post] 	([yshift=1mm]a32newG.center)
	(a31new) 	edge[pre]	(Sys3New)
	edge[post] 	([yshift=1mm]a31newG.center)
	(a33new) 	edge[pre]	(Sys3New)
	edge[post] 	([yshift=1mm]a33newG.center)
	;
	\end{pgfonlayer}
	
	
	\path[->]
	(inf1)	edge[pre]	(I1)
			edge[pre] (Sys1New)
			edge[pre] (Sys2New)
			edge[pre,out=25,in=-120] (Sys3New)
			edge[post,in=0,out=213] (Sys1)
			edge[post] (Sys2)
			edge[post,in=180,out=-33] (Sys3)
	(inf2)	edge[pre]	(I2)
			edge[pre,in=-42,out=160, looseness=1.3] (Sys1New)
			edge[pre] (Sys2New)
			edge[pre] (Sys3New)
	(inf3)	edge[pre]	(I3)
			edge[pre,in=-18,out=165,looseness=0.5] (Sys1New)
			edge[pre,in=-60,out=155] (Sys2New)
			edge[pre] (Sys3New)
	(a11) 	edge[pre]	(Sys1)
			edge[post] 	(A11)
	(a21) 	edge[pre]	(Sys2)
			edge[post] 	(A21)
	(a31) 	edge[pre]	(Sys3)
			edge[post] 	(A31)
	;
	
	\begin{pgfonlayer}{bg}
	\path[->, gray!70]
	(a12) 	edge[pre]	(Sys1)
			edge[post] 	(A12)
	(a13) 	edge[pre]	(Sys1)
			edge[post] 	(A13)
	(a22) 	edge[pre]	(Sys2)
			edge[post] 	(A22)
	(a23) 	edge[pre]	(Sys2)
			edge[post] 	(A23)
	(a32) 	edge[pre]	(Sys3)
			edge[post] 	(A32)
	(a33) 	edge[pre]	(Sys3)
			edge[post] 	(A33)
	(b11) 	edge[pre]	(A11)
			edge[post] 	(B11)
	(b12) 	edge[pre]	(A12)
			edge[post] 	(B12)
	(b13) 	edge[pre]	(A13)
			edge[post] 	(B13)
	(b21) 	edge[pre]	(A21)
			edge[post] 	(B21)
	(b22) 	edge[pre]	(A22)
			edge[post] 	(B22)
	(b23) 	edge[pre]	(A23)
			edge[post] 	(B23)
	(b31) 	edge[pre]	(A31)
			edge[post] 	(B31)
	(b32) 	edge[pre]	(A32)
			edge[post] 	(B32)
	(b33) 	edge[pre]	(A33)
			edge[post] 	(B33)
	;
	\end{pgfonlayer}
	\path[->]
	(h1)	edge[pre]	(R1)
			edge[pre,in=-30,out=150]	(A11)
			edge[pre]	(A21)
			edge[pre,in=195,out=20, looseness=0.6]	(A31)
			edge[post]	(H1)
	(i1)	edge[pre,]	(Env)
			edge[post]	(I1)
	(i2)	edge[pre]	(Env)
			edge[post]	(I2)
	(i3)	edge[pre]	(Env)
			edge[post]	(I3)
	;
	\node[above=of R1, yshift=2mm]	(H1){};
	\path[draw,->,rounded corners]
	(inf1)--(H1.center)--(R1);
	\node at (inf2) [xshift=-5mm,yshift=-5mm] (inf2AT1){};
	\node at (inf2) [yshift=-5mm] (inf2AT2){};
	\node at (inf2) [xshift=5mm,yshift=-5mm] (inf2AT3){};
	\path[->]
	(inf2) edge (inf2AT1)
	(inf2) edge (inf2AT2)
	(inf2) edge (inf2AT3)
	;
	\node at (inf3) [xshift=-5mm,yshift=-5.5mm] (inf3AT1){\textbf{\vdots}};
	\node at (inf3) [yshift=-5.5mm] (inf3AT2){\textbf{\vdots}};
	\node at (inf3) [xshift=5mm,yshift=-5.5mm] (inf3AT3){\textbf{\vdots}};
	\path[->]
	(inf3) edge ([yshift=1.2mm]inf3AT1.center)
	(inf3) edge ([yshift=1.2mm]inf3AT2.center)
	(inf3) edge ([yshift=1.2mm]inf3AT3.center)
	;
\end{tikzpicture}

